DeepRAG: Thinking to Retrieve Step by Step for Large Language Models

Large Language Models (LLMs) have shown remarkable reasoning capabilities, while their practical applications are limited by severe factual hallucinations due to limitations in the timeliness, accuracy, and comprehensiveness of their parametric knowledge. Meanwhile, enhancing retrieval-augmented generation (RAG) with reasoning remains challenging due to ineffective task decomposition and redundant retrieval, which can introduce noise and degrade response quality. In this paper, we propose DeepRAG, a framework that models retrieval-augmented reasoning as a Markov Decision Process (MDP), enabling reasonable and adaptive retrieval. By iteratively decomposing queries, DeepRAG dynamically determines whether to retrieve external knowledge or rely on parametric reasoning at each step. Experiments show that DeepRAG improves retrieval efficiency and boosts answer accuracy by 26.4%, demonstrating its effectiveness in enhancing retrieval-augmented reasoning.

==> table/word_count.tex <==
% \vspace{-0.2cm}
\begin{figure}[t]
    \centering
    \setlength{\abovecaptionskip}{0.5pt} 
    \begin{minipage}{\textwidth}
    \hspace{2em} 
    \begin{minipage}[b]{0.31\textwidth}
        \centering
        \resizebox{\textwidth}{!}{
            \begin{tikzpicture}
                \begin{axis}[
                    ybar=0pt,
                    width=12cm,
                    height=8cm,
                    bar width=25pt,
                    symbolic x coords={WH,Noun,Verb,And/Or},
                    xtick=data,
                    ymin=0,
                    ymax=2.3,
                    yticklabel style={font=\Large},
                    label style={font=\LARGE},
                    ylabel={Average Count},
                    ylabel style={font=\LARGE},
                    legend pos=north west,
                    nodes near coords style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
                    nodes near coords,
                    % every node near coord/.append style={font=\Large, yshift=2pt},
                    enlarge x limits=0.15,
                    x tick label style={font=\Large},
                ]

                \addplot[
                    fill={rgb,255:red,123; green,167; blue,157},
                    bar shift=-12.5pt  % 手动调整第一组柱子位置
                ] coordinates {
                    (WH,0.98) (Noun,0.04) (Verb,1.13) (And/Or,0.12)
                };
                \addlegendentry{DeepRAG}

                \addplot[
                    fill={rgb,255:red,244; green,177; blue,131},
                    bar shift=12.5pt  % 手动调整第二组柱子位置
                ] coordinates {
                    (WH,1.26) (Noun,0.30) (Verb,2.05) (And/Or,0.77)
                };
                \addlegendentry{Auto-RAG}
                \end{axis}
            \end{tikzpicture}
        }
    \end{minipage}
    \end{minipage}
    % \vspace{-0.25cm}
    \caption{Average counts of WH-words, nouns, verbs, and conjunctions (and/or) per subquery.}
    \label{fig:atomic}
\end{figure}
% \vspace{0.2cm}
